Doped stabilizer states in many-body physics and where to find them

This work uncovers a fundamental connection between doped stabilizer states, a concept from quantum information theory, and the structure of eigenstates in perturbed many-body quantum systems. We prove that for Hamiltonians consisting of a sum of commuting Pauli operators (i.e., stabilizer Hamiltonians) and a perturbation composed of a limited number of arbitrary Pauli terms, the eigenstates can be represented as doped stabilizer states with small stabilizer nullity. This result enables the application of stabilizer techniques to a broad class of many-body systems, even in highly entangled regimes. Building on this, we develop efficient classical algorithms for tasks such as finding low-energy eigenstates, simulating quench dynamics, preparing Gibbs states, and computing entanglement entropies in these systems. Our work opens up new possibilities for understanding the robustness of topological order and the dynamics of many-body systems under perturbations, paving the way for novel insights into the interplay of quantum information, entanglement, and many-body systems.

==> figures/cliff-t.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{422.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51509769)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cliff-t.pdf}}%
    \put(0.18827709,0.48490231){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sf (a) \ $t$-doped Clifford Circuit $U$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cliff-t.pdf}}%
    \put(0.73889876,0.48490231){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sf (b) \ Algebraic structure of $t$-doped circuits\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cliff-t.pdf}}%
    \put(0.74166075,0.225){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\fss $\leq 2lt$ qubits\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cliff-t.pdf}}%
    \put(0.48312611,0.26998224){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large $U=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cliff-t.pdf}}%
    \put(0.39431616,0.03197158){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sf Clifford\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cliff-t.pdf}}%
    \put(0.65541741,0.03197158){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sf Non-Clifford\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/distill.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{519bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80202312)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{distill.pdf}}%
    \put(0.22687861,0.04190751){\color[rgb]{0.52156863,0.70980392,0.41568627}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sf State preparation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{distill.pdf}}%
    \put(0.47109827,0.04190751){\color[rgb]{0.42352941,0.56078431,0.74901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sf Entanglement\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{distill.pdf}}%
    \put(0.88439306,0.77456647){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Large \textsf{\textbf{A}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{distill.pdf}}%
    \put(0.81213873,0.69508671){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{\sigma'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{distill.pdf}}%
    \put(0.81213873,0.6517341){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{distill.pdf}}%
    \put(0.75578035,0.6083815){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{distill.pdf}}%
    \put(0.68930636,0.5650289){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{distill.pdf}}%
    \put(0.55346821,0.5216763){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{\phi_+}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{distill.pdf}}%
    \put(0.55346821,0.4783237){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{\phi_+}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{distill.pdf}}%
    \put(0.55346821,0.40462428){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{\phi_+}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{distill.pdf}}%
    \put(0.55346821,0.36271676){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{\phi_+}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{distill.pdf}}%
    \put(0.68786127,0.31936416){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{distill.pdf}}%
    \put(0.76734104,0.27601156){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{distill.pdf}}%
    \put(0.85404624,0.19219653){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{\sigma'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{distill.pdf}}%
    \put(0.57369942,0.77456647){\color[rgb]{0.46666667,0.52941176,0.72156863}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sf Entanglement dilution\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{distill.pdf}}%
    \put(0.88439306,0.10693642){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Large \textsf{\textbf{B}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{distill.pdf}}%
    \put(0.47109827,0.01589595){\color[rgb]{0.42352941,0.56078431,0.74901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sf distillation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{distill.pdf}}%
    \put(0.64595376,0.04190751){\color[rgb]{0.61568627,0.48627451,0.6745098}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sf Nullity\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{distill.pdf}}%
    \put(0.64595376,0.01589595){\color[rgb]{0.61568627,0.48627451,0.6745098}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sf distillation\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/ent-dominated.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{213bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9084507)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ent-dominated.pdf}}%
    \put(0.56338028,0.21830986){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sf Matrix product states\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ent-dominated.pdf}}%
    \put(0.3028169,0.11267606){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$O(\log n)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ent-dominated.pdf}}%
    \put(0.17605634,0.28169014){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$O(\log n)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ent-dominated.pdf}}%
    \put(0.46830986,0.6443662){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large \sf Entanglement-\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ent-dominated.pdf}}%
    \put(0.06690141,0.49647887){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large \sf \textbf{Entanglement}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ent-dominated.pdf}}%
    \put(0.56338028,0.04225352){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large \sf \textbf{Magic}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ent-dominated.pdf}}%
    \put(0.46830986,0.5915493){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large \sf dominated\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ent-dominated.pdf}}%
    \put(0.70070423,0.41549296){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large \sf Magic-\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ent-dominated.pdf}}%
    \put(0.70070423,0.36267606){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large \sf dominated\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/nu-compress.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{374.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57915832)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nu-compress.pdf}}%
    \put(0.03406814,0.30460922){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large $\ket{\psi}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{nu-compress.pdf}}%
    \put(0.28657315,0.44288577){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{nu-compress.pdf}}%
    \put(0.38677355,0.38476954){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{nu-compress.pdf}}%
    \put(0.4749499,0.32865731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{nu-compress.pdf}}%
    \put(0.29859719,0.54509018){\color[rgb]{0.50980392,0.70196078,0.4}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sf Encodes $\Pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{nu-compress.pdf}}%
    \put(0.56513026,0.54308617){\color[rgb]{0.72156863,0.32941176,0.31372549}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sf Encodes $H$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{nu-compress.pdf}}%
    \put(0.31863727,0.09018036){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sf Nullity distillation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{nu-compress.pdf}}%
    \put(0.40280561,0.02204409){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sf State preparation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{nu-compress.pdf}}%
    \put(0.56382766,0.21823647){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small $\nu$ qubits\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{nu-compress.pdf}}%
    \put(0.65931864,0.27254509){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{nu-compress.pdf}}%
    \put(0.65931864,0.22044088){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{nu-compress.pdf}}%
    \put(0.65931864,0.16833667){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{nu-compress.pdf}}%
    \put(0.90781563,0.31262525){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sf Clifford\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{nu-compress.pdf}}%
    \put(0.91182365,0.26052104){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sf Non-Clifford\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/phase-transition.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{345bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6173913)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{phase-transition.pdf}}%
    \put(0.16086957,0.36304348){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Large $\mathcal{C}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{phase-transition.pdf}}%
    \put(0.33913043,0.02173913){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sf $d$-many layers\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{phase-transition.pdf}}%
    \put(0.42608696,0.36304348){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Large $\mathcal{C}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{phase-transition.pdf}}%
    \put(0.87391304,0.4173913){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sf Clifford\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{phase-transition.pdf}}%
    \put(0.87826087,0.35){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R_z(\theta)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{phase-transition.pdf}}%
    \put(0.87826087,0.28695652){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sf Measurement\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{phase-transition.pdf}}%
  \end{picture}%
\endgroup%


==> figures/venn.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{512.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45827233)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{venn.pdf}}%
    \put(0.66032211,0.1522694){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small $t$-doped\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{venn.pdf}}%
    \put(0.74963397,0.07906296){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\nu$-compressible\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{venn.pdf}}%
    \put(0.24011713,0.42752562){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large \sf (a) \ Pictoral definition of ED and MD phases\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{venn.pdf}}%
    \put(0.24743777,0.0966325){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sf Matrix product states\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{venn.pdf}}%
    \put(0.12298682,0.05124451){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$O(\log n)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{venn.pdf}}%
    \put(0.06175832,0.12960871){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$O(\log n)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{venn.pdf}}%
    \put(0.02634152,0.23426112){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large \sf \textbf{Entanglement} $S_1$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{venn.pdf}}%
    \put(0.25475842,0.01756955){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large \sf \textbf{Magic} $\nu$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{venn.pdf}}%
    \put(0.20058565,0.27672035){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Large \sf ED\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{venn.pdf}}%
    \put(0.31039531,0.17715959){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Large \sf MD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{venn.pdf}}%
    \put(0.73499268,0.43191801){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large \sf (b) \ ED and MD states in\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{venn.pdf}}%
    \put(0.74963397,0.30307467){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Large $\mathscr{H}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{venn.pdf}}%
    \put(0.74963397,0.40556369){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large \sf Hilbert space $\mathscr{H}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{venn.pdf}}%
    \put(0.81620665,0.231373){\color[rgb]{0,0,0}\rotatebox{-15}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\nu=o(n)$\end{tabular}}}}}%
  \end{picture}%
\endgroup%

